Simple theory of extremely overdoped HTS

We demonstrate the existence of a simple physical picture of superconductivity for extremely overdoped CuO2 planes. It possesses all characteristic features of HTS, such as a high superconducting transition temperature, the $d_{x^2 - y^2}$ symmetry of order parameter, and the coexistence of a single electron Fermi surface and a pseudogap in the normal state. Values of pseudogap are calculated for different doping levels. An orbital paramagnetism of preformed pairs is predicted.

==> CuO2.tex <==
%auto-ignore
\begin{picture}(180,180)(2,689)
\put(152,832){\makebox(0,0)[lb]{\smash{{$\bullet\ 3$%
}}}}
\put(152,795){\makebox(0,0)[lb]{\smash{{$\times$%
}}}}
\put(152,726){\makebox(0,0)[lb]{\smash{{$\times$%
}}}}
\put(  2,832){\makebox(0,0)[lb]{\smash{{$\bullet\ 7$%
}}}}
\put( 40,832){\makebox(0,0)[lb]{\smash{{$\times$%
}}}}
\put( 77,832){\makebox(0,0)[lb]{\smash{{$\bullet\ 4$%
}}}}
\put( 77,689){\makebox(0,0)[lb]{\smash{{$\bullet\ 6$%
}}}}
\put( 40,689){\makebox(0,0)[lb]{\smash{{$\times$%
}}}}
\put(  2,762){\makebox(0,0)[lb]{\smash{{$\bullet\ $%
}}}}
\put( 40,762){\makebox(0,0)[lb]{\smash{{$\times$%
}}}}
\put( 77,762){\makebox(0,0)[lb]{\smash{{$\bullet\ 1$%
}}}}
\put( 77,726){\makebox(0,0)[lb]{\smash{{$\times$%
}}}}
\put(  2,726){\makebox(0,0)[lb]{\smash{{$\times$%
}}}}
\put(  2,689){\makebox(0,0)[lb]{\smash{{$\bullet\ $%
}}}}
\put(  2,795){\makebox(0,0)[lb]{\smash{{$\times$%
}}}}
\put(114,832){\makebox(0,0)[lb]{\smash{{$\times$%
}}}}
\put( 77,795){\makebox(0,0)[lb]{\smash{{$\times$%
}}}}
\put(114,762){\makebox(0,0)[lb]{\smash{{$\times$%
}}}}
\put(152,762){\makebox(0,0)[lb]{\smash{{$\bullet\ 2$%
}}}}
\put(114,689){\makebox(0,0)[lb]{\smash{{$\times$%
}}}}
\put(152,689){\makebox(0,0)[lb]{\smash{{$\bullet\ 5$%
}}}}
\end{picture}%

